Aspects of Superconformal Multiplets in D>4

We explicitly construct and list all unitary superconformal multiplets, along with their index contributions, in five and six dimensions. From this data, we uncover various unifying themes in the representation theory of five- and six-dimensional superconformal field theories. At the same time, we provide a detailed argument for the complete classification of unitary irreducible representations in five dimensions using a combination of physical and mathematical techniques.

==> (inline-0) <==
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny Q actions for $\mathcal{A}[c_1,c_2,c_3;d_1,d_2]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
{  $ \left[c_1+1,c_2,c_3;d_1,d_2+1\right] $},{  $ \left[c_1+1,c_2,c_3;d_1,d_2-1\right] $},{  $ \left[c_1-1,c_2+1,c_3;d_1,d_2+1\right] $},{  $ \left[c_1-1,c_2+1,c_3;d_1,d_2-1\right] $},\\{  $ \left[c_1,c_2-1,c_3+1,d_1,d_2+1\right] $},{  $ \left[c_1,c_2-1,c_3+1,d_1,d_2-1\right] $},{  $ \left[c_1,c_2,c_3-1;d_1,d_2-1\right] $}\\
\hline
\hline
{\scriptsize Level: 2}\\
\hline
{  $\left[c_1+2,c_2,c_3;d_1,d_2\right]$},{  $\left[c_1,c_2+1,c_3;d_1,d_2+2\right]$}, {  $2\left[c_1,c_2+1,c_3;d_1,d_2\right]$},{  $\left[c_1,c_2+1,c_3;d_1,d_2-2\right]$},\\{  $\left[c_1-2,c_2+2,c_3;d_1,d_2\right]$},{  $\left[c_1+1,c_2-1,c_3+1;d_1,d_2+2\right]$}, {  $2\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$},{  $\left[c_1-1,c_2,c_3+1;d_1,d_2+2\right]$}, \\{  $2\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$},{  $\left[c_1+1,c_2-1,c_3+1;d_1,d_2-2\right]$},{  $\left[c_1-1,c_2,c_3+1;d_1,d_2-2\right]$},{  $\left[c_1,c_2-2,c_3+2;d_1,d_2\right]$},\\{  $\left[c_1+1,c_2,c_3-1;d_1,d_2\right]$},{  $\left[c_1+1,c_2,c_3-1;d_1,d_2-2\right]$},{  $\left[c_1-1,c_2+1,c_3-1;d_1,d_2\right]$},{  $\left[c_1-1,c_2+1,c_3-1;d_1,d_2-2\right]$},\\{  $\left[c_1,c_2-1,c_3;d_1,d_2\right]$},{  $\left[c_1,c_2-1,c_3;d_1,d_2-2\right]$}\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline 
$\left[  c_1+1,c_2+1,c_3;d_1,d_2+1\right]$, $\left[  c_1+1,c_2+1,c_3;d_1,d_2-1\right]$,$\left[  c_1-1,c_2+2,c_3;d_1,d_2+1\right]$,
$\left[  c_1-1,c_2+2,c_3;d_1,d_2-1\right]$,\\$\left[  c_1+2,c_2-1,c_3+1;d_1,d_2+1\right]$,$\left[  c_1,c_2,c_3+1;d_1,d_2+3\right]$,3  $\left[  c_1,c_2,c_3+1;d_1,d_2+1\right]$, 3  $\left[  c_1,c_2,c_3+1;d_1,d_2-1\right]$,\\$\left[  c_1-2,c_2+1,c_3+1;d_1,d_2+1\right]$,$\left[  c_1+2,c_2-1,c_3+1;d_1,d_2-1\right]$,$\left[  c_1,c_2,c_3+1;d_1,d_2-3\right]$,$\left[  c_1-2,c_2+1,c_3+1;d_1,d_2-1\right]$,\\$\left[  c_1+1,c_2-2,c_3+2;d_1,d_2+1\right]$,$\left[  c_1+1,c_2-2,c_3+2;d_1,d_2-1\right]$,$\left[  c_1-1,c_2-1,c_3+2;d_1,d_2+1\right]$,$\left[  c_1,c_2-2,c_3+1;d_1,d_2-1\right]$\\$\left[  c_1+2,c_2,c_3-1;d_1,d_2-1\right]$,$\left[  c_1,c_2+1,c_3-1;d_1,d_2+1\right]$,2  $\left[  c_1,c_2+1,c_3-1;d_1,d_2-1\right]$,$\left[  c_1,c_2+1,c_3-1;d_1,d_2-3\right]$,\\$\left[  c_1-2,c_2+2,c_3-1;d_1,d_2-1\right]$,$\left[  c_1+1,c_2-1,c_3;d_1,d_2+1\right]$,2  $\left[  c_1+1,c_2-1,c_3;d_1,d_2-1\right]$,$\left[  c_1-1,c_2,c_3;d_1,d_2+1\right]$,\\2  $\left[  c_1-1,c_2,c_3;d_1,d_2-1\right]$,$\left[  c_1+1,c_2-1,c_3;d_1,d_2-3\right]$,$\left[  c_1-1,c_2,c_3;d_1,d_2-3\right]$,$\left[  c_1-1,c_2-1,c_3+2;d_1,d_2-1\right]$,\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
$\left[c_1,c_2+2,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3+1;d_1,d_2+2\right]$,2  $\left[c_1+1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3+1;d_1,d_2+2\right]$,\\2  $\left[c_1-1,c_2+1,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3+1;d_1,d_2-2\right]$,$\left[c_1-1,c_2+1,c_3+1;d_1,d_2-2\right]$,$\left[c_1+2,c_2-2,c_3+2;d_1,d_2\right]$, \\$\left[c_1,c_2-1,c_3+2;d_1,d_2+2\right]$,2  $\left[c_1,c_2-1,c_3+2;d_1,d_2\right]$,$\left[c_1,c_2-1,c_3+2;d_1,d_2-2\right]$,$\left[c_1-2,c_2,c_3+2;d_1,d_2\right]$,\\$\left[c_1+1,c_2+1,c_3-1;d_1,d_2\right]$,$\left[c_1+1,c_2+1,c_3-1;d_1,d_2-2\right]$,$\left[c_1-1,c_2+2,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2+2,c_3-1;d_1,d_2-2\right]$,\\$\left[c_1+2,c_2-1,c_3;d_1,d_2\right]$,$\left[c_1,c_2,c_3;d_1,d_2+2\right]$,3  $\left[c_1,c_2,c_3;d_1,d_2\right]$,3  $\left[c_1,c_2,c_3;d_1,d_2-2\right]$,\\$\left[c_1-2,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1+2,c_2-1,c_3;d_1,d_2-2\right]$,$\left[c_1,c_2,c_3;d_1,d_2-4\right]$,$\left[c_1-2,c_2+1,c_3;d_1,d_2-2\right]$,\\$\left[c_1+1,c_2-2,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2-2,c_3+1;d_1,d_2-2\right]$,$\left[c_1-1,c_2-1,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2-1,c_3+1;d_1,d_2-2\right]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline 
$\left[c_1,c_2+1,c_3+1;d_1,d_2+1\right]$,$\left[c_1,c_2+1,c_3+1;d_1,d_2-1\right]$,$\left[c_1+1,c_2-1,c_3+2;d_1,d_2+1\right]$,$\left[c_1+1,c_2-1,c_3+2;d_1,d_2-1\right]$,\\$\left[c_1-1,c_2,c_3+2;d_1,d_2+1\right]$,$\left[c_1-1,c_2,c_3+2;d_1,d_2-1\right]$,$\left[c_1,c_2+2,c_3-1;d_1,d_2-1\right]$,$\left[c_1+1,c_2,c_3;d_1,d_2+1\right]$,  \\2  $\left[c_1+1,c_2,c_3;d_1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3;d_1,d_2+1\right]$,2  $\left[c_1-1,c_2+1,c_3;d_1,d_2-1\right]$,$\left[c_1+1,c_2,c_3;d_1,d_2-3\right]$,\\$\left[c_1-1,c_2+1,c_3;d_1,d_2-3\right]$,$\left[c_1+2,c_2-2,c_3+1;d_1,d_2-1\right]$,$\left[c_1,c_2-1,c_3+1;d_1,d_2+1\right]$,2  $\left[c_1,c_2-1,c_3+1;d_1,d_2-1\right]$,\\$\left[c_1,c_2-1,c_3+1;d_1,d_2-3\right]$,$\left[c_1-2,c_2,c_3+1;d_1,d_2-1\right]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
$\left[c_1,c_2,c_3+2;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1,d_2-2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$,\\$\left[c_1+1,c_2-1,c_3+1;d_1,d_2-2\right]$,$\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3+1;d_1,d_2-2\right]$\\
\hline
\hline
{\scriptsize Level: 7}\\
\hline
$\left[c_1,c_2,c_3+1;d_1,d_2-1\right]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny $\tilde{Q}$ actions for $\mathcal{A}[c_1,c_2,c_3;d_1,d_2]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$\left[c_1+1,c_2,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3-1;d_1-1,d_2+1\right]$\\
\hline
\hline
{\scriptsize   Level: 2}\\
\hline
$\left[c_1+2,c_2,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1-2,d_2+2\right]$,\\$\left[c_1-2,c_2+2,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3+1;d_1+2,d_2-2\right]$,\\2$\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1,c_2-2,c_3+2;d_1,d_2\right]$,\\$\left[c_1+1,c_2,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2+1,c_3-1;d_1,d_2\right]$,\\$\left[c_1,c_2-1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2-1,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2\right]$,\\$\left[c_1,c_2-1,c_3;d_1-2,d_2+2\right]$,$\left[c_1,c_2,c_3-2;d_1,d_2\right]$\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline
$\left[c_1+1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2+1,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+2,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+2,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1+2,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3+1;d_1+3,d_2-3\right]$,3$\left[c_1,c_2,c_3+1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1-2,c_2+1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1+2,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3+1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2+1,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1+1,c_2-2,c_3+2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-2,c_3+2;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2-1,c_3+2;d_1+1,d_2-1\right]$,\\$\left[c_1,c_2-1,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2+1,c_3-1;d_1+3,d_2-3\right]$,3$\left[c_1,c_2+1,c_3-1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2+1,c_3-1;d_1-1,d_2+1 \right]$,\\$\left[c_1-2,c_2+2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-1,c_3;d_1+3,d_2-3\right]$,3$\left[c_1+1,c_2-1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2,c_3;d_1+3,d_2-3\right]$,\\3$\left[c_1-1,c_2,c_3;d_1+1,d_2-1\right]$,3$\left[c_1+1,c_2-1,c_3;d_1-1,d_2+1\right]$,3$\left[c_1-1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1,c_2-2,c_3+1;d_1+1,d_2-1\right]$,\\$\left[c_1+2,c_2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2+1,c_3-1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2+2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2-1,c_3;d_1-3,d_2+3\right]$,\\$\left[c_1-1,c_2,c_3;d_1-3,d_2+3\right]$,$\left[c_1,c_2-2,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3-2;d_1-1,d_2+1\right]$,\\$\left[c_1-1,c_2+1,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3-2;d_1-1,d_2+1\right]$,$\left[c_1,c_2-1,c_3-1;d_1+1,d_2-1\right]$,\\
$\left[c_1+2,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2-1,c_3+2;d_1-1,d_2+1\right]$,\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
$\left[c_1,c_2+2,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3+1;d_1+2,d_2-2\right]$,\\2$\left[c_1-1,c_2+1,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1+2,c_2-2,c_3+2;d_1,d_2\right]$,\\$\left[c_1,c_2-1,c_3+2;d_1+2,d_2-2\right]$,2$\left[c_1,c_2-1,c_3+2;d_1,d_2\right]$,$\left[c_1,c_2-1,c_3+2;d_1-2,d_2+2\right]$,$\left[c_1-2,c_2,c_3+2;d_1,d_2\right]$,\\$\left[c_1+1,c_2+1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2+1,c_3-1;d_1,d_2\right]$,a$\left[c_1-1,c_2+2,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2+2,c_3-1;d_1,d_2\right]$,\\$\left[c_1+2,c_2-1,c_3;d_1+2,d_2-2\right]$,$\left[c_1,c_2,c_3;d_1+4,d_2-4\right]$,4$\left[c_1,c_2,c_3;d_1+2,d_2-2\right]$,6$\left[c_1,c_2,c_3;d_1,d_2\right]$,\\$\left[c_1-2,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1+2,c_2-1,c_3;d_1,d_2\right]$,4$\left[c_1,c_2,c_3;d_1-2,d_2+2\right]$, 2$\left[c_1-2,c_2+1,c_3;d_1,d_2\right]$,\\$\left[c_1+1,c_2-2,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-2,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2-1,c_3+1;d_1,d_2\right]$,\\$\left[c_1+1,c_2+1,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1+2,c_2-1,c_3;d_1-2,d_2+2\right]$,$\left[c_1,c_2,c_3;d_1-4,d_2+4\right]$,\\$\left[c_1-2,c_2+1,c_3;d_1-2,d_2+2\right]$,$\left[c_1+1,c_2-2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,\\$\left[c_1+2,c_2,c_3-2;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3-2;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3-2;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3-2;d_1-2,d_2+2\right]$,\\$\left[c_1-2,c_2+2,c_3-2;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-1,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3-1;d_1+2,d_2-2\right]$,\\2$\left[c_1-1,c_2,c_3-1;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1,c_2-2,c_3;d_1,d_2\right]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline 
$\left[c_1,c_2+1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2+1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2-1,c_3+2;d_1+1,d_2-1\right]$,\\$\left[c_1-1,c_2,c_3+2;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2,c_3+2;d_1-1,d_2+1\right]$,$\left[c_1,c_2+2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3;d_1+3,d_2-3\right]$,\\3$\left[c_1+1,c_2,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3;d_1+3,d_2-3\right]$,3$\left[c_1-1,c_2+1,c_3;d_1+1,d_2-1\right]$,3$\left[c_1+1,c_2,c_3;d_1-1,d_2+1\right]$,\\3$\left[c_1-1,c_2+1,c_3;d_1-1,d_2+1\right]$,$\left[c_1+2,c_2-2,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2-1,c_3+1;d_1+3,d_2-3\right]$,3$\left[c_1,c_2-1,c_3+1;d_1+1,d_2-1\right]$,\\3$\left[c_1,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1-2,c_2,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2+2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2,c_3;d_1-3,d_2+3\right]$,\\$\left[c_1-1,c_2+1,c_3;d_1-3,d_2+3\right]$,$\left[c_1+2,c_2-2,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2-1,c_3+1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1+1,c_2+1,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2+1,c_3-2;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+2,c_3-2;d_1+1,d_2-1\right]$,\\$\left[c_1+2,c_2-1,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3-1;d_1+3,d_2-3\right]$,3$\left[c_1,c_2,c_3-1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2,c_3-1;d_1-1,d_2+1\right]$,\\$\left[c_1-2,c_2+1,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1+2,c_2-1,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3-1;d_1-3,d_2+3\right]$,\\$\left[c_1+1,c_2-2,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-2,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2-1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2-1,c_3;d_1-1,d_2+1\right]$,\\
$\left[c_1-1,c_2+2,c_3-2;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2-1,c_3+2;d_1-1,d_2+1\right]$,$\left[c_1-2,c_2+1,c_3-1;d_1-1,d_2+1\right]$,\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
\hline
$\left[c_1,c_2,c_3+2;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,\\2$\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1-2,d_2+2\right]$,\\$\left[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1,c_2+2,c_3-2;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3-1;d_1+2,d_2-2\right]$,\\2$\left[c_1+1,c_2,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2+1,c_3-1;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3-1;d_1-2,d_2+2\right]$,\\$\left[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1+2,c_2-2,c_3;d_1,d_2\right]$,$\left[c_1,c_2-1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2-1,c_3;d_1,d_2\right]$,\\$\left[c_1,c_2-1,c_3;d_1-2,d_2+2\right]$,$\left[c_1-2,c_2,c_3;d_1,d_2\right],$\\
\hline
\hline
{\scriptsize Level: 7}\\
\hline
$\left[c_1,c_2,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2+1,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1,c_2+1,c_3-1;d_1-1,d_2+1\right]$,\\$\left[c_1+1,c_2-1,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-1,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2,c_3;d_1-1,d_2+1\right]$\\
\hline
\hline 
{\scriptsize Level: 8}\\
\hline
$\left[c_1,c_2,c_3;d_1,d_2\right]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
\multicolumn{1}{|c|}{\tiny $Q$ actions for $\mathcal{B}[c_1,c_2,0;d_1,d_2]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$\left[c_1+1,c_2,c_3;d_1,d_2+1\right]$,$\left[c_1+1,c_2,c_3;d_1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3;d_1,d_2+1\right]$,$\left[c_1-1,c_2+1,c_3;d_1,d_2-1\right]$,\\$\left[c_1,c_2-1,c_3+1;d_1,d_2-1\right]$,$\left[c_1,c_2,c_3-1;d_1,d_2-1\right]$\\
\hline
\hline
{\scriptsize Level: 2}\\
\hline 
$[c_1+2,c_2,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1,d_2+2]$,2$[c_1,c_2+1,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1,d_2-2]$,$[c_1,c_2-1,c_3;d_1,d_2-2]$,\\$[c_1-2,c_2+2,c_3;d_1,d_2]$,$[c_1+1,c_2-1,c_3+1;d_1,d_2]$,$[c_1+1,c_2-1,c_3+1;d_1,d_2-2]$,$[c_1-1,c_2,c_3+1;d_1,d_2]$,\\$[c_1-1,c_2,c_3+1;d_1,d_2-2]$,$[c_1+1,c_2,c_3-1;d_1,d_2]$,$[c_1+1,c_2,c_3-1;d_1,d_2-2]$,$[c_1-1,c_2+1,c_3-1;d_1,d_2]$,\\$[c_1-1,c_2+1,c_3-1;d_1,d_2-2]$\\
\hline 
\hline 
{\scriptsize Level: 3}\\
\hline
$[c_1+1,c_2+1,c_3;d_1,d_2+1]$,$[c_1+1,c_2+1,c_3;d_1,d_2-1]$,$[c_1-1,c_2+2,c_3;d_1,d_2+1]$,$[c_1-1,c_2+2,c_3;d_1,d_2-1]$,\\$[c_1,c_2,c_3+1;d_1,d_2+1]$,2$[c_1,c_2,c_3+1;d_1,d_2-1]$,$[c_1,c_2,c_3+1;d_1,d_2-3]$,$[c_1-2,c_2+1,c_3+1;d_1,d_2-1]$,\\$[c_1+2,c_2,c_3-1;d_1,d_2-1]$,$[c_1,c_2+1,c_3-1;d_1,d_2+1]$,2$[c_1,c_2+1,c_3-1;d_1,d_2-1]$,$[c_1,c_2+1,c_3-1;d_1,d_2-3]$,\\$[c_1+1,c_2-1,c_3;d_1,d_2-1]$,$[c_1+1,c_2-1,c_3;d_1,d_2-3]$,$[c_1-1,c_2,c_3;d_1,d_2-1]$,$[c_1-1,c_2,c_3;d_1,d_2-3]$,\\
$[c_1+2,c_2-1,c_3+1;d_1,d_2-1]$,$[c_1-2,c_2+2,c_3-1;d_1,d_2-1]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline
$[c_1,c_2+2,c_3;d_1,d_2]$,$[c_1+1,c_2,c_3+1;d_1,d_2]$,$[c_1+1,c_2,c_3+1;d_1,d_2-2]$,$[c_1-1,c_2+1,c_3+1;d_1,d_2]$,$[c_1,c_2,c_3;d_1,d_2-4]$,\\$[c_1-1,c_2+1,c_3+1;d_1,d_2-2]$,$[c_1+1,c_2+1,c_3-1;d_1,d_2]$,$[c_1+1,c_2+1,c_3-1;d_1,d_2-2]$,$[c_1-1,c_2+2,c_3-1;d_1,d_2]$,\\$[c_1-1,c_2+2,c_3-1;d_1,d_2-2]$,$[c_1+2,c_2-1,c_3;d_1,d_2-2]$,$[c_1,c_2,c_3;d_1,d_2]$,2$[c_1,c_2,c_3;d_1,d_2-2]$,\\$[c_1-2,c_2+1,c_3;d_1,d_2-2]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline
$[c_1,c_2+1,c_3+1;d_1,d_2-1]$,$[c_1,c_2+2,c_3-1;d_1,d_2-1]$,$[c_1+1,c_2,c_3;d_1,d_2-1]$,$[c_1+1,c_2,c_3;d_1,d_2-3]$,\\$[c_1-1,c_2+1,c_3;d_1,d_2-1]$,$[c_1-1,c_2+1,c_3;d_1,d_2-3]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
$\left[c_1,c_2+1,c_3;d_1,d_2-2\right]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
\multicolumn{1}{|c|}{\tiny $\tilde{Q}$ actions for $\mathcal{B}[c_1,c_2,0;d_1,1]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,0;d_1,1\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$[c_1+1,c_2,c_3;d_1+1,d_2-1]$,$[c_1+1,c_2,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+1,c_3;d_1+1,d_2-1]$,$[c_1-1,c_2+1,c_3;d_1-1,d_2+1]$,\\$[c_1,c_2-1,c_3+1;d_1+1,d_2-1]$,$[c_1,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2,c_3-1;d_1+1,d_2-1]$,$[c_1,c_2,c_3-1;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize Level: 2}\\
\hline 
$[c_1+2,c_2,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1+2,d_2-2]$,2$[c_1,c_2+1,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1-2,d_2+2]$,\\$[c_1-2,c_2+2,c_3;d_1,d_2]$,$[c_1+1,c_2-1,c_3+1;d_1+2,d_2-2]$,2 $[c_1+1,c_2-1,c_3+1;d_1,d_2]$,$[c_1-1,c_2,c_3+1;d_1+2,d_2-2]$,\\2$[c_1-1,c_2,c_3+1;d_1,d_2]$,$[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1,c_2-2,c_3+2;d_1,d_2]$,\\$[c_1+1,c_2,c_3-1;d_1+2,d_2-2]$,2$[c_1+1,c_2,c_3-1;d_1,d_2]$,$[c_1-1,c_2+1,c_3-1;d_1+2,d_2-2]$,2$[c_1-1,c_2+1,c_3-1;d_1,d_2]$,\\2$[c_1,c_2-1,c_3;d_1,d_2]$,$[c_1+1,c_2,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2]$,$[c_1,c_2-1,c_3;d_1-2,d_2+2]$,\\$[c_1,c_2,c_3-2;d_1,d_2]$\\
\hline 
\hline 
{\scriptsize Level: 3}\\
\hline
$[c_1+1,c_2+1,c_3;d_1+1,d_2-1]$,$[c_1+1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+2,c_3;d_1+1,d_2-1]$,$[c_1-1,c_2+2,c_3;d_1-1,d_2+1]$,\\$[c_1+2,c_2-1,c_3+1;d_1+1,d_2-1]$,$[c_1,c_2,c_3+1;d_1+3,d_2-3]$,3$[c_1,c_2,c_3+1;d_1+1,d_2-1]$,3$[c_1,c_2,c_3+1;d_1-1,d_2+1]$,\\$[c_1-2,c_2+1,c_3+1;d_1+1,d_2-1]$,$[c_1+2,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2,c_3+1;d_1-3,d_2+3]$,$[c_1-2,c_2+1,c_3+1;d_1-1,d_2+1]$,\\$[c_1+1,c_2-2,c_3+2;d_1+1,d_2-1]$,$[c_1+1,c_2-2,c_3+2;d_1-1,d_2+1]$,$[c_1-1,c_2-1,c_3+2;d_1+1,d_2-1]$,\\$[c_1+2,c_2,c_3-1;d_1+1,d_2-1]$,$[c_1,c_2+1,c_3-1;d_1+3,d_2-3]$,3$[c_1,c_2+1,c_3-1;d_1+1,d_2-1]$,3$[c_1,c_2+1,c_3-1;d_1-1,d_2+1]$,\\$[c_1-2,c_2+2,c_3-1;d_1+1,d_2-1]$,2$[c_1+1,c_2-1,c_3;d_1+1,d_2-1]$,3$[c_1+1,c_2-1,c_3;d_1-1,d_2+1]$, 2$[c_1-1,c_2,c_3;d_1+1,d_2-1]$,\\
3$[c_1-1,c_2,c_3;d_1-1,d_2+1]$,$[c_1+2,c_2,c_3-1;d_1-1,d_2+1]$,$[c_1,c_2+1,c_3-1;d_1-3,d_2+3]$,$[c_1-2,c_2+2,c_3-1;d_1-1,d_2+1]$,\\$[c_1+1,c_2-1,c_3;d_1-3,d_2+3]$,$[c_1-1,c_2,c_3;d_1-3,d_2+3]$,$[c_1,c_2-2,c_3+1;d_1-1,d_2+1]$,$[c_1+1,c_2,c_3-2;d_1+1,d_2-1]$,\\$[c_1+1,c_2,c_3-2;d_1-1,d_2+1]$,$[c_1-1,c_2+1,c_3-2;d_1+1,d_2-1]$,$[c_1-1,c_2+1,c_3-2;d_1-1,d_2+1]$,$[c_1,c_2-1,c_3-1;d_1-1,d_2+1]$\\
$[c_1-1,c_2-1,c_3+2;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline
$[c_1,c_2+2,c_3;d_1,d_2]$,$[c_1+1,c_2,c_3+1;d_1+2,d_2-2]$,2$[c_1+1,c_2,c_3+1;d_1,d_2]$,$[c_1-1,c_2+1,c_3+1;d_1+2,d_2-2]$,\\2$[c_1-1,c_2+1,c_3+1;d_1,d_2]$,$[c_1+1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2+1,c_3+1;d_1-2,d_2+2]$,$[c_1+2,c_2-2,c_3+2;d_1,d_2]$,\\$[c_1,c_2-1,c_3+2;d_1+2,d_2-2]$,2$[c_1,c_2-1,c_3+2;d_1,d_2]$,$[c_1,c_2-1,c_3+2;d_1-2,d_2+2]$,$[c_1-2,c_2,c_3+2;d_1,d_2]$,\\$[c_1+1,c_2+1,c_3-1;d_1+2,d_2-2]$,2$[c_1+1,c_2+1,c_3-1;d_1,d_2]$,$[c_1-1,c_2+2,c_3-1;d_1+2,d_2-2]$,2$[c_1-1,c_2+2,c_3-1;d_1,d_2]$,\\2$[c_1+2,c_2-1,c_3;d_1,d_2]$,2$[c_1,c_2,c_3;d_1+2,d_2-2]$,5$[c_1,c_2,c_3;d_1,d_2]$,4$[c_1,c_2,c_3;d_1-2,d_2+2]$,\\2$[c_1-2,c_2+1,c_3;d_1,d_2]$,$[c_1+1,c_2+1,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2+2,c_3-1;d_1-2,d_2+2]$,$[c_1+2,c_2-1,c_3;d_1-2,d_2+2]$,\\$[c_1,c_2,c_3;d_1-4,d_2+4]$,$[c_1-2,c_2+1,c_3;d_1-2,d_2+2]$,$[c_1+1,c_2-2,c_3+1;d_1,d_2]$,$[c_1+1,c_2-2,c_3+1;d_1-2,d_2+2]$,\\$[c_1-1,c_2-1,c_3+1;d_1,d_2]$,$[c_1-1,c_2-1,c_3+1;d_1-2,d_2+2]$,$[c_1+2,c_2,c_3-2;d_1,d_2]$,$[c_1,c_2+1,c_3-2;d_1+2,d_2-2]$,\\2$[c_1,c_2+1,c_3-2;d_1,d_2]$,$[c_1,c_2+1,c_3-2;d_1-2,d_2+2]$,$[c_1-2,c_2+2,c_3-2;d_1,d_2]$,$[c_1+1,c_2-1,c_3-1;d_1,d_2]$,\\$[c_1+1,c_2-1,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3-1;d_1,d_2]$,$[c_1-1,c_2,c_3-1;d_1-2,d_2+2]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline
$[c_1,c_2+1,c_3+1;d_1+1,d_2-1]$,$[c_1,c_2+1,c_3+1;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3+2;d_1+1,d_2-1]$,$[c_1+1,c_2-1,c_3+2;d_1-1,d_2+1]$,\\$[c_1-1,c_2,c_3+2;d_1+1,d_2-1]$,$[c_1-1,c_2,c_3+2;d_1-1,d_2+1]$,$[c_1,c_2+2,c_3-1;d_1+1,d_2-1]$,2$[c_1+1,c_2,c_3;d_1+1,d_2-1]$,\\3$[c_1+1,c_2,c_3;d_1-1,d_2+1]$,2$[c_1-1,c_2+1,c_3;d_1+1,d_2-1]$, 3$[c_1-1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1,c_2+2,c_3-1;d_1-1,d_2+1]$,\\$[c_1+1,c_2,c_3;d_1-3,d_2+3]$,$[c_1-1,c_2+1,c_3;d_1-3,d_2+3]$,$[c_1+2,c_2-2,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2-1,c_3+1;d_1+1,d_2-1]$,\\2$[c_1,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2-1,c_3+1;d_1-3,d_2+3]$,$[c_1-2,c_2,c_3+1;d_1-1,d_2+1]$,$[c_1+1,c_2+1,c_3-2;d_1+1,d_2-1]$,\\$[c_1+1,c_2+1,c_3-2;d_1-1,d_2+1]$,$[c_1-1,c_2+2,c_3-2;d_1+1,d_2-1]$,$[c_1-1,c_2+2,c_3-2;d_1-1,d_2+1]$,\\$[c_1,c_2,c_3-1;d_1+1,d_2-1]$,2$[c_1,c_2,c_3-1;d_1-1,d_2+1]$,$[c_1,c_2,c_3-1;d_1-3,d_2+3]$,$[c_1-2,c_2+1,c_3-1;d_1-1,d_2+1]$,\\$[c_1+2,c_2-1,c_3-1;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
$[c_1,c_2,c_3+2;d_1,d_2]$,2$[c_1,c_2+1,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1-2,d_2+2]$,$[c_1+1,c_2-1,c_3+1;d_1,d_2]$,\\$[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3+1;d_1,d_2]$,$[c_1-1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1,c_2+2,c_3-2;d_1,d_2]$,\\$[c_1+1,c_2,c_3-1;d_1,d_2]$,$[c_1+1,c_2,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2+1,c_3-1;d_1,d_2]$,$[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2]$\\
\hline 
\hline 
{\scriptsize Level: 7}\\
\hline 
$[c_1,c_2,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2+1,c_3-1;d_1-1,d_2+1$]\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
\multicolumn{1}{|c|}{\tiny $\tilde{Q}$ actions for $\mathcal{B}[c_1,c_2,0;d_1,0]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$[c_1+1,c_2,c_3;d_1+1,d_2-1]$,$[c_1+1,c_2,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+1,c_3;d_1+1,d_2-1]$,$[c_1-1,c_2+1,c_3;d_1-1,d_2+1]$,\\$[c_1,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2,c_3-1;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize Level: 2}\\
\hline 
$[c_1+2,c_2,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1+2,d_2-2]$,2$[c_1,c_2+1,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1-2,d_2+2]$,\\$[c_1-2,c_2+2,c_3;d_1,d_2]$,$[c_1+1,c_2-1,c_3+1;d_1,d_2]$,$[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3+1;d_1,d_2]$,\\$[c_1-1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1+1,c_2,c_3-1;d_1,d_2]$,$[c_1+1,c_2,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2+1,c_3-1;d_1,d_2]$,\\$[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2]$,$[c_1,c_2-1,c_3;d_1-2,d_2+2]$\\
\hline 
\hline 
{\scriptsize Level: 3}\\
\hline
$[c_1+1,c_2+1,c_3;d_1+1,d_2-1]$,$[c_1+1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+2,c_3;d_1+1,d_2-1]$,$[c_1-1,c_2+2,c_3;d_1-1,d_2+1]$,\\$[c_1+2,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2,c_3+1;d_1+1,d_2-1]$,2$[c_1,c_2,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2,c_3+1;d_1-3,d_2+3]$,\\$[c_1-2,c_2+1,c_3+1;d_1-1,d_2+1]$,$[c_1+2,c_2,c_3-1;d_1-1,d_2+1]$,$[c_1,c_2+1,c_3-1;d_1+1,d_2-1]$,2$[c_1,c_2+1,c_3-1;d_1-1,d_2+1]$,\\$[c_1,c_2+1,c_3-1;d_1-3,d_2+3]$,$[c_1-2,c_2+2,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3;d_1-3,d_2+3]$,\\$[c_1-1,c_2,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2,c_3;d_1-3,d_2+3]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline
$[c_1,c_2+2,c_3;d_1,d_2]$,$[c_1+1,c_2,c_3+1;d_1,d_2]$,$[c_1+1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2+1,c_3+1;d_1,d_2]$,\\$[c_1-1,c_2+1,c_3+1;d_1-2,d_2+2]$,$[c_1+1,c_2+1,c_3-1;d_1,d_2]$,$[c_1+1,c_2+1,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2+2,c_3-1;d_1,d_2]$,\\$[c_1-1,c_2+2,c_3-1;d_1-2,d_2+2]$,$[c_1+2,c_2-1,c_3;d_1-2,d_2+2]$,$[c_1,c_2,c_3;d_1,d_2]$,2$[c_1,c_2,c_3;d_1-2,d_2+2]$,\\$[c_1,c_2,c_3;d_1-4,d_2+4]$,$[c_1-2,c_2+1,c_3;d_1-2,d_2+2]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline
$[c_1,c_2+1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2+2,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2,c_3;d_1-1,d_2+1]$,$[c_1+1,c_2,c_3;d_1-3,d_2+3]$,\\$[c_1-1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+1,c_3;d_1-3,d_2+3]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
$[c_1,c_2+1,c_3;d_1-2,d_2+2]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
\multicolumn{1}{|c|}{\tiny $Q$ actions for $\mathcal{C}[c_1,0,0;d_1,d_2]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$[c_1+1,c_2,c_3;d_1,d_2+1]$,$[c_1+1,c_2,c_3;d_1,d_2-1]$,$[c_1-1,c_2+1,c_3;d_1,d_2-1]$,$[c_1,c_2-1,c_3+1;d_1,d_2-1]$,\\$[c_1,c_2,c_3-1;d_1,d_2-1]$\\
\hline
\hline
{\scriptsize Level: 2}\\
\hline 
$[c_1+2,c_2,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1,d_2-2]$,$[c_1+1,c_2-1,c_3+1;d_1,d_2]$,$[c_1,c_2-1,c_3;d_1,d_2-2]$,\\$[c_1+1,c_2-1,c_3+1;d_1,d_2-2]$,$[c_1-1,c_2,c_3+1;d_1,d_2-2]$,$[c_1+1,c_2,c_3-1;d_1,d_2]$,$[c_1+1,c_2,c_3-1;d_1,d_2-2]$,\\$[c_1-1,c_2+1,c_3-1;d_1,d_2-2]$\\
\hline 
\hline 
{\scriptsize Level: 3}\\
\hline
$[c_1+1,c_2+1,c_3;d_1,d_2-1]$,$[c_1+2,c_2-1,c_3+1;d_1,d_2-1]$,$[c_1,c_2,c_3+1;d_1,d_2-1]$,$[c_1,c_2,c_3+1;d_1,d_2-3]$,\\$[c_1+2,c_2,c_3-1;d_1,d_2-1]$,$[c_1,c_2+1,c_3-1;d_1,d_2-1]$,$[c_1,c_2+1,c_3-1;d_1,d_2-3]$,$[c_1+1,c_2-1,c_3;d_1,d_2-1]$,\\$[c_1+1,c_2-1,c_3;d_1,d_2-3]$,$[c_1-1,c_2,c_3;d_1,d_2-3]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline
$[c_1+1,c_2,c_3+1;d_1,d_2-2]$,$[c_1+1,c_2+1,c_3-1;d_1,d_2-2]$,$[c_1+2,c_2-1,c_3;d_1,d_2-2]$,$[c_1,c_2,c_3;d_1,d_2-2]$,$[c_1,c_2,c_3;d_1,d_2-4]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline
$[c_1+1,c_2,c_3;d_1,d_2-3]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny $\tilde{Q}$ actions for $\mathcal{C}[c_1,0,0;d_1,2]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$\left[c_1+1,c_2,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3-1;d_1-1,d_2+1\right]$\\
\hline
\hline
{\scriptsize   Level: 2}\\
\hline
$\left[c_1+2,c_2,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1-2,d_2+2\right]$,\\$\left[c_1-2,c_2+2,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3+1;d_1+2,d_2-2\right]$,\\2$\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1,c_2-2,c_3+2;d_1,d_2\right]$,\\$\left[c_1+1,c_2,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2+1,c_3-1;d_1,d_2\right]$,\\$\left[c_1,c_2-1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2-1,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2\right]$,\\$\left[c_1,c_2-1,c_3;d_1-2,d_2+2\right]$,$\left[c_1,c_2,c_3-2;d_1,d_2\right]$\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline
$\left[c_1+1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2+1,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+2,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+2,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1+2,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3+1;d_1+3,d_2-3\right]$,3$\left[c_1,c_2,c_3+1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1-2,c_2+1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1+2,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3+1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2+1,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1+1,c_2-2,c_3+2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-2,c_3+2;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2-1,c_3+2;d_1+1,d_2-1\right]$,\\$\left[c_1,c_2-1,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2+1,c_3-1;d_1+3,d_2-3\right]$,3$\left[c_1,c_2+1,c_3-1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2+1,c_3-1;d_1-1,d_2+1 \right]$,\\$\left[c_1-2,c_2+2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-1,c_3;d_1+3,d_2-3\right]$,3$\left[c_1+1,c_2-1,c_3;d_1+1,d_2-1\right]$,\\3$\left[c_1-1,c_2,c_3;d_1+1,d_2-1\right]$,3$\left[c_1+1,c_2-1,c_3;d_1-1,d_2+1\right]$,3$\left[c_1-1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1,c_2-2,c_3+1;d_1+1,d_2-1\right]$,\\$\left[c_1+2,c_2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2+1,c_3-1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2+2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2-1,c_3;d_1-3,d_2+3\right]$,\\$\left[c_1-1,c_2,c_3;d_1-3,d_2+3\right]$,$\left[c_1,c_2-2,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3-2;d_1-1,d_2+1\right]$,\\$\left[c_1-1,c_2+1,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3-2;d_1-1,d_2+1\right]$,$\left[c_1,c_2-1,c_3-1;d_1+1,d_2-1\right]$,\\
$\left[c_1+2,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2-1,c_3+2;d_1-1,d_2+1\right]$,\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
$[c_1,c_2+2,c_3;d_1,d_2]$,$[c_1+1,c_2,c_3+1,d_1+2,d_2-2]$,2$[c_1+1,c_2,c_3+1,d_1,d_2]$,$[c_1-1,c_2+1,c_3+1,d_1+2,d_2-2]$,\\2$[c_1-1,c_2+1,c_3+1,d_1,d_2]$,$[c_1+1,c_2,c_3+1,d_1-2,d_2+2]$,$[c_1-1,c_2+1,c_3+1,d_1-2,d_2+2]$,$[c_1+2,c_2-2,c_3+2;d_1,d_2]$,\\$[c_1,c_2-1,c_3+2;d_1+2,d_2-2]$,2$[c_1,c_2-1,c_3+2;d_1,d_2]$,$[c_1,c_2-1,c_3+2;d_1-2,d_2+2]$,$[c_1-2,c_2,c_3+2;d_1,d_2]$,\\$[c_1+1,c_2+1,c_3-1;d_1+2,d_2-2]$,2$[c_1+1,c_2+1,c_3-1;d_1,d_2]$,$[c_1-1,c_2+2,c_3-1;d_1+2,d_2-2]$,2$[c_1-1,c_2+2,c_3-1;d_1,d_2]$,\\$[c_1+2,c_2-1,c_3;d_1+2,d_2-2]$,3$[c_1,c_2,c_3;d_1+2,d_2-2]$, 6$[c_1,c_2,c_3;d_1,d_2]$,2$[c_1+2,c_2-1,c_3;d_1,d_2]$,\\4$[c_1,c_2,c_3;d_1-2,d_2+2]$,2$[c_1-2,c_2+1,c_3;d_1,d_2]$,$[c_1+1,c_2-2,c_3+1,d_1+2,d_2-2]$,2$[c_1+1,c_2-2,c_3+1,d_1,d_2]$,\\2$[c_1-1,c_2-1,c_3+1,d_1,d_2]$,$[c_1+1,c_2+1,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2+2,c_3-1;d_1-2,d_2+2]$,$[c_1+2,c_2-1,c_3;d_1-2,d_2+2]$,\\$[c_1,c_2,c_3;d_1-4,d_2+4]$,$[c_1-2,c_2+1,c_3;d_1-2,d_2+2]$,$[c_1+1,c_2-2,c_3+1,d_1-2,d_2+2]$,$[c_1-1,c_2-1,c_3+1,d_1-2,d_2+2]$,\\$[c_1+2,c_2,c_3-2;d_1,d_2]$,$[c_1,c_2+1,c_3-2;d_1+2,d_2-2]$,2$[c_1,c_2+1,c_3-2;d_1,d_2]$,$[c_1,c_2+1,c_3-2;d_1-2,d_2+2]$,\\$[c_1-2,c_2+2,c_3-2;d_1,d_2]$,$[c_1+1,c_2-1,c_3-1;d_1+2,d_2-2]$,2$[c_1+1,c_2-1,c_3-1;d_1,d_2]$,2$[c_1-1,c_2,c_3-1;d_1,d_2]$,\\$[c_1+1,c_2-1,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3-1;d_1-2,d_2+2]$,$[c_1,c_2-2,c_3;d_1,d_2]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline 
$[c_1,c_2+1,c_3+1;d_1+1,d_2-1]$,$[c_1,c_2+1,c_3+1;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3+2;d_1+1,d_2-1]$,$[c_1+1,c_2-1,c_3+2;d_1-1,d_2+1]$,\\$[c_1-1,c_2,c_3+2;d_1+1,d_2-1]$,$[c_1-1,c_2,c_3+2;d_1-1,d_2+1]$,$[c_1,c_2+2,c_3-1;d_1+1,d_2-1]$,3$[c_1+1,c_2,c_3;d_1+1,d_2-1]$,\\3$[c_1+1,c_2,c_3;d_1-1,d_2+1]$,2$[c_1-1,c_2+1,c_3;d_1+1,d_2-1]$,3$[c_1-1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1+2,c_2-2,c_3+1;d_1+1,d_2-1]$,\\2$[c_1,c_2-1,c_3+1;d_1+1,d_2-1]$,3$[c_1,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2+2,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2,c_3;d_1-3,d_2+3]$,\\$[c_1-1,c_2+1,c_3;d_1-3,d_2+3]$,$[c_1+2,c_2-2,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2-1,c_3+1;d_1-3,d_2+3]$,$[c_1-2,c_2,c_3+1;d_1-1,d_2+1]$,\\$[c_1+1,c_2+1,c_3-2;d_1+1,d_2-1]$,$[c_1+1,c_2+1,c_3-2;d_1-1,d_2+1]$,$[c_1-1,c_2+2,c_3-2;d_1+1,d_2-1]$,\\$[c_1+2,c_2-1,c_3-1;d_1+1,d_2-1]$,2$[c_1,c_2,c_3-1;d_1+1,d_2-1]$,3$[c_1,c_2,c_3-1;d_1-1,d_2+1]$,$[c_1+2,c_2-1,c_3-1;d_1-1,d_2+1]$,\\$[c_1,c_2,c_3-1;d_1-3,d_2+3]$,$[c_1-2,c_2+1,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2-2,c_3;d_1+1,d_2-1]$,$[c_1+1,c_2-2,c_3;d_1-1,d_2+1]$,\\$[c_1-1,c_2-1,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+2,c_3-2;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
\hline
$[c_1,c_2,c_3+2;d_1,d_2]$,2$[c_1,c_2+1,c_3;d_1,d_2]$,2$[c_1+1,c_2-1,c_3+1;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1-2,d_2+2]$,\\$[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3+1;d_1,d_2]$,$[c_1-1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1,c_2+2,c_3-2;d_1,d_2]$,\\2$[c_1+1,c_2,c_3-1;d_1,d_2]$,$[c_1+1,c_2,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2+1,c_3-1;d_1,d_2]$,$[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2]$,\\$[c_1+2,c_2-2,c_3;d_1,d_2]$,$[c_1,c_2-1,c_3;d_1,d_2]$,$[c_1,c_2-1,c_3;d_1-2,d_2+2]$\\
\hline
\hline
{\scriptsize Level: 7}\\
\hline
$[c_1,c_2,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2+1,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3;d_1-1,d_2+1]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny $\tilde{Q}$ actions for $\mathcal{C}[c_1,0,0;d_1,1]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$\left[c_1+1,c_2,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3-1;d_1-1,d_2+1\right]$\\
\hline
\hline
{\scriptsize   Level: 2}\\
\hline
$\left[c_1+2,c_2,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1-2,d_2+2\right]$,$\left[c_1,c_2,c_3-2;d_1,d_2\right]$,\\$\left[c_1-2,c_2+2,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$,$\left[c_1,c_2-1,c_3;d_1-2,d_2+2\right]$,\\2$\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1,c_2-2,c_3+2;d_1,d_2\right]$,\\$\left[c_1+1,c_2,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2,c_3-1;d_1,d_2\right]$,2$\left[c_1-1,c_2+1,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2\right]$,\\2$\left[c_1,c_2-1,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3-1;d_1-2,d_2+2\right]$\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline
$[c_1+1,c_2+1,c_3;d_1+1,d_2-1]$,$[c_1+1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+2,c_3;d_1+1,d_2-1]$,$[c_1-1,c_2+2,c_3;d_1-1,d_2+1]$,\\$[c_1+2,c_2-1,c_3+1;d_1+1,d_2-1]$,2$[c_1,c_2,c_3+1;d_1+1,d_2-1]$,3$[c_1,c_2,c_3+1;d_1-1,d_2+1]$,$[c_1+2,c_2-1,c_3+1;d_1-1,d_2+1]$,\\$[c_1,c_2,c_3+1;d_1-3,d_2+3]$,$[c_1-2,c_2+1,c_3+1;d_1-1,d_2+1]$,$[c_1+1,c_2-2,c_3+2;d_1+1,d_2-1]$,$[c_1+1,c_2-2,c_3+2;d_1-1,d_2+1]$,\\$[c_1-1,c_2-1,c_3+2;d_1-1,d_2+1]$,$[c_1+2,c_2,c_3-1;d_1+1,d_2-1]$,2$[c_1,c_2+1,c_3-1;d_1+1,d_2-1]$,3$[c_1,c_2+1,c_3-1;d_1-1,d_2+1]$,\\$[c_1+2,c_2,c_3-1;d_1-1,d_2+1]$,$[c_1,c_2+1,c_3-1;d_1-3,d_2+3]$,$[c_1-2,c_2+2,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3;d_1-3,d_2+3]$,\\$[c_1-1,c_2,c_3;d_1-3,d_2+3]$,$[c_1,c_2-2,c_3+1;d_1-1,d_2+1]$,$[c_1+1,c_2,c_3-2;d_1+1,d_2-1]$,$[c_1+1,c_2,c_3-2;d_1-1,d_2+1]$,\\$[c_1-1,c_2+1,c_3-2;d_1-1,d_2+1]$,$[c_1,c_2-1,c_3-1;d_1-1,d_2+1]$2$[c_1+1,c_2-1,c_3;d_1+1,d_2-1]$,3$[c_1+1,c_2-1,c_3;d_1-1,d_2+1]$,\\3$[c_1-1,c_2,c_3;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
$[c_1,c_2+2,c_3;d_1,d_2]$,2$[c_1+1,c_2,c_3+1;d_1,d_2]$,$[c_1+1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2+1,c_3+1;d_1,d_2]$,\\$[c_1-1,c_2+1,c_3+1;d_1-2,d_2+2]$,$[c_1+2,c_2-2,c_3+2;d_1,d_2]$,$[c_1,c_2-1,c_3+2;d_1,d_2]$,$[c_1,c_2-1,c_3+2;d_1-2,d_2+2]$,\\2$[c_1+1,c_2+1,c_3-1;d_1,d_2]$,2$[c_1+2,c_2-1,c_3;d_1,d_2]$,3$[c_1,c_2,c_3;d_1,d_2]$,4$[c_1,c_2,c_3;d_1-2,d_2+2]$,$[c_1+1,c_2+1,c_3-1;d_1-2,d_2+2]$,\\$[c_1-1,c_2+2,c_3-1;d_1,d_2]$,$[c_1-1,c_2+2,c_3-1;d_1-2,d_2+2]$,$[c_1+2,c_2-1,c_3;d_1-2,d_2+2]$,$[c_1,c_2,c_3;d_1-4,d_2+4]$,\\$[c_1-2,c_2+1,c_3;d_1-2,d_2+2]$,$[c_1+1,c_2-2,c_3+1;d_1,d_2]$,$[c_1+1,c_2-2,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2-1,c_3+1;d_1-2,d_2+2]$,\\$[c_1+2,c_2,c_3-2;d_1,d_2]$,$[c_1,c_2+1,c_3-2;d_1,d_2]$,$[c_1,c_2+1,c_3-2;d_1-2,d_2+2]$,$[c_1+1,c_2-1,c_3-1;d_1,d_2]$,\\$[c_1+1,c_2-1,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3-1;d_1-2,d_2+2]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline 
$[c_1,c_2+1,c_3+1;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3+2;d_1-1,d_2+1]$,3$[c_1+1,c_2,c_3;d_1-1,d_2+1]$,$[c_1,c_2+2,c_3-1;d_1-1,d_2+1]$,\\$[c_1+1,c_2,c_3;d_1-3,d_2+3]$,$[c_1-1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+1,c_3;d_1-3,d_2+3]$,$[c_1+2,c_2-2,c_3+1;d_1-1,d_2+1]$,\\$[c_1,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2-1,c_3+1;d_1-3,d_2+3]$,$[c_1+1,c_2+1,c_3-2;d_1-1,d_2+1]$,\\$[c_1,c_2,c_3-1;d_1-1,d_2+1]$,$[c_1,c_2,c_3-1;d_1-3,d_2+3]$,$[c_1+2,c_2-1,c_3-1;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
\hline
$[c_1,c_2+1,c_3;d_1-2,d_2+2],[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2],[c_1+1,c_2,c_3-1;d_1-2,d_2+2]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny $\tilde{Q}$ actions for $\mathcal{C}[c_1,0,0;d_1,0]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$[c_1+1,c_2,c_3;d_1+1,d_2-1]$,$[c_1+1,c_2,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1,c_2-1,c_3+1;d_1-1,d_2+1]$,\\$[c_1,c_2,c_3-1;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize   Level: 2}\\
\hline
$[c_1+2,c_2,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1,d_2]$,$[c_1,c_2+1,c_3;d_1-2,d_2+2]$,$[c_1+1,c_2-1,c_3+1;d_1,d_2]$,\\$[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1+1,c_2,c_3-1;d_1,d_2]$,$[c_1+1,c_2,c_3-1;d_1-2,d_2+2]$,\\$[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2]$,$[c_1,c_2-1,c_3;d_1-2,d_2+2]$\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline
$[c_1+1,c_2+1,c_3;d_1-1,d_2+1]$,$[c_1+2,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2,c_3+1;d_1-3,d_2+3]$,\\$[c_1+2,c_2,c_3-1;d_1-1,d_2+1]$,$[c_1,c_2+1,c_3-1;d_1-1,d_2+1]$,$[c_1,c_2+1,c_3-1;d_1-3,d_2+3]$,$[c_1+1,c_2-1,c_3;d_1-1,d_2+1]$,\\$[c_1+1,c_2-1,c_3;d_1-3,d_2+3]$,$[c_1-1,c_2,c_3;d_1-3,d_2+3]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
$[c_1+1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1+1,c_2+1,c_3-1;d_1-2,d_2+2]$,$[c_1+2,c_2-1,c_3;d_1-2,d_2+2]$,$[c_1,c_2,c_3;d_1-2,d_2+2]$,\\$[c_1,c_2,c_3;d_1-4,d_2+4]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline
$[c_1+1,c_2,c_3;d_1-3,d_2+3]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny Full spectrum for $\mathcal{C}[c_1,0,0;1,0]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,0,0;1,0\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$[c_1+1,0,0;0,1]$,$[c_1-1,1,0;0,1]$,$[c_1+1,0,0;1,1]$\\
\hline
\hline
{\scriptsize   Level: 2}\\
\hline
$[c_1+2,0,0;0,0]$,$[c_1,1,0;0,0]$,$[c_1-2,2,0;0,0]$,$[c_1+2,0,0;1,0]$,$[c_1,1,0;1,0]$,$[c_1+2,0,0;2,0]$,$[c_1+2,0,0;0,2]$,$[c_1,1,0;0,2]$\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline
-$[c_1-1,0,0;0,1]$,$[c_1+3,0,0;0,1]$,2$[c_1+1,1,0;0,1]$,$[c_1-1,2,0;0,1]$,$[c_1+3,0,0;1,1]$,$[c_1+1,1,0;1,1]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
-$[c_1,0,0;0,0]$,-$[c_1-2,1,0;0,0]$,$[c_1+2,1,0;0,0]$,$[c_1,2,0;0,0]$,-$[c_1,0,0;1,0]$,$[c_1+4,0,0;1,0]$,$[c_1+2,1,0;1,0]$,$[c_1,2,0;1,0]$,-$[c_1,0,0;0,2]$,\\$[c_1+2,1,0;0,2]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline
-2$[c_1+1,0,0;0,1]$,-$[c_1-1,1,0;0,1]$,$[c_1+3,1,0;0,1]$,$[c_1+1,2,0;0,1]$,-$[c_1+1,0,0;1,1]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
-$[c_1+2,0,0,0,0]$,-$[c_1,1,0,0,0]$,$[c_1+2,2,0,0,0]$,-$[c_1+2,0,0,1,0]$,-$[c_1,1,0,1,0]$,-$[c_1+2,0,0,0,2]$\\
\hline
\hline
{\scriptsize Level: 7}\\
\hline
$-[c_1+3,0,0;0,1]$,-$[c_1+1,1,0;0,1]$\\
\hline
\hline
{\scriptsize Level: 8}\\
\hline
-$[c_1+2,1,0;0,0]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny Full spectrum for $\mathcal{C}[c_1,0,0;0,1]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,0,0;0,1\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$[c_1+1,0,0;0,0]$,$[c_1-1,1,0;0,0]$,$[c_1+1,0,0;1,0]$,$[c_1-1,1,0;1,0]$,$[c_1+1,1,0;0,2]$\\
\hline
\hline
{\scriptsize   Level: 2}\\
\hline
2$[c_1+2,0,0;0,1]$,2$[c_1,1,0;0,1]$,$[c_1-2,2,0;0,1]$,$[c_1+2,0,0;1,1]$,$[c_1,1,0;1,1]$\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline
-$[c_1-1,0,0;0,0]$,$[c_1+3,0,0;0,0]$,2$[c_1+1,1,0;0,0]$,$[c_1-1,2,0;0,0]$,$[c_1-3,3,0;0,0]$,-$[c_1-1,0,0;1,0]$,$[c_1+3,0,0;1,0]$,2$[c_1+1,1,0;1,0]$,\\$[c_1-1,2,0;1,0]$,$[c_1+1,1,0;2,0]$,$[c_1+3,0,0;0,2]$,$[c_1+1,1,0;0,2]$,$[c_1-1,2,0;0,2]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
-2$[c_1,0,0;0,1]$,$[c_1+4,0,0;0,1]$,-$[c_1-2,1,0;0,1]$,2$[c_1+2,1,0;0,1]$,2$[c_1,2,0;0,1]$,$[c_1-2,3,0;0,1]$,-$[c_1,0,0;1,1]$,$[c_1+2,1,0;1,1]$,\\$[c_1,2,0;1,1]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline
-2$[c_1+1,0,0;0,0]$,-$[c_1-1,1,0;0,0]$,$[c_1+3,1,0;0,0]$,-$[c_1-3,2,0;0,0]$,$[c_1+1,2,0;0,0]$,$[c_1-1,3,0;0,0]$,-2$[c_1+1,0,0;1,0]$,-$[c_1-1,1,0;1,0]$,\\$[c_1+3,1,0;1,0]$,$[c_1+1,2,0;1,0]$,$[c_1-1,3,0;1,0]$,-$[c_1+1,0,0;2,0]$,-$[c_1+1,0,0;0,2]$,-$[c_1-1,1,0;0,2]$,$[c_1+1,2,0;0,2]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
-2$[c_1+2,0,0;0,1]$,-2$[c_1,1,0;0,1]$,-$[c_1-2,2,0;0,1]$,$[c_1+2,2,0;0,1]$,$[c_1,3,0;0,1]$,-$[c_1+2,0,0;1,1]$,-$[c_1,1,0;1,1]$\\
\hline
\hline
{\scriptsize Level: 7}\\
\hline
-$[c_1+3,0,0;0,0]$,-$[c_1+1,1,0;0,0]$,-$[c_1-1,2,0;0,0]$,$[c_1+1,3,0;0,0]$,-$[c_1+3,0,0;1,0]$,-$[c_1+1,1,0;1,0]$,-$[c_1-1,2,0;1,0]$,-$[c_1+1,1,0;0,2]$\\
\hline
\hline
{\scriptsize Level: 8}\\
\hline
-$[c_1+2,1,0;0,1]$,-$[c_1,2,0;0,1]$\\
\hline
\hline
{\scriptsize Level: 9}\\
\hline
-$[c_1+1,2,0;0,0]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny $\tilde{Q}$ actions for $\mathcal{D}[0,0,0;d_1,3]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$\left[c_1+1,c_2,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3-1;d_1-1,d_2+1\right]$\\
\hline
\hline
{\scriptsize   Level: 2}\\
\hline
$\left[c_1+2,c_2,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1-2,d_2+2\right]$,\\$\left[c_1-2,c_2+2,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3+1;d_1+2,d_2-2\right]$,\\2$\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1,c_2-2,c_3+2;d_1,d_2\right]$,\\$\left[c_1+1,c_2,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2+1,c_3-1;d_1,d_2\right]$,\\$\left[c_1,c_2-1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2-1,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2\right]$,\\$\left[c_1,c_2-1,c_3;d_1-2,d_2+2\right]$,$\left[c_1,c_2,c_3-2;d_1,d_2\right]$\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline
$\left[c_1+1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2+1,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+2,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+2,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1+2,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3+1;d_1+3,d_2-3\right]$,3$\left[c_1,c_2,c_3+1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1-2,c_2+1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1+2,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3+1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2+1,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1+1,c_2-2,c_3+2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-2,c_3+2;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2-1,c_3+2;d_1+1,d_2-1\right]$,\\$\left[c_1,c_2-1,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2+1,c_3-1;d_1+3,d_2-3\right]$,3$\left[c_1,c_2+1,c_3-1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2+1,c_3-1;d_1-1,d_2+1 \right]$,\\$\left[c_1-2,c_2+2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-1,c_3;d_1+3,d_2-3\right]$,3$\left[c_1+1,c_2-1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2,c_3;d_1+3,d_2-3\right]$,\\3$\left[c_1-1,c_2,c_3;d_1+1,d_2-1\right]$,3$\left[c_1+1,c_2-1,c_3;d_1-1,d_2+1\right]$,3$\left[c_1-1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1,c_2-2,c_3+1;d_1+1,d_2-1\right]$,\\$\left[c_1+2,c_2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2+1,c_3-1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2+2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2-1,c_3;d_1-3,d_2+3\right]$,\\$\left[c_1-1,c_2,c_3;d_1-3,d_2+3\right]$,$\left[c_1,c_2-2,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3-2;d_1-1,d_2+1\right]$,\\$\left[c_1-1,c_2+1,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3-2;d_1-1,d_2+1\right]$,$\left[c_1,c_2-1,c_3-1;d_1+1,d_2-1\right]$,\\
$\left[c_1+2,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2-1,c_3+2;d_1-1,d_2+1\right]$,\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
$\left[c_1,c_2+2,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3+1;d_1+2,d_2-2\right]$,\\2$\left[c_1-1,c_2+1,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1+2,c_2-2,c_3+2;d_1,d_2\right]$,\\$\left[c_1,c_2-1,c_3+2;d_1+2,d_2-2\right]$,2$\left[c_1,c_2-1,c_3+2;d_1,d_2\right]$,$\left[c_1,c_2-1,c_3+2;d_1-2,d_2+2\right]$,$\left[c_1-2,c_2,c_3+2;d_1,d_2\right]$,\\$\left[c_1+1,c_2+1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2+1,c_3-1;d_1,d_2\right]$,a$\left[c_1-1,c_2+2,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2+2,c_3-1;d_1,d_2\right]$,\\$\left[c_1+2,c_2-1,c_3;d_1+2,d_2-2\right]$,4$\left[c_1,c_2,c_3;d_1+2,d_2-2\right]$,6$\left[c_1,c_2,c_3;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1,c_2-2,c_3;d_1,d_2\right]$,\\$\left[c_1-2,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1+2,c_2-1,c_3;d_1,d_2\right]$,4$\left[c_1,c_2,c_3;d_1-2,d_2+2\right]$, 2$\left[c_1-2,c_2+1,c_3;d_1,d_2\right]$,\\$\left[c_1+1,c_2-2,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-2,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2-1,c_3+1;d_1,d_2\right]$,\\$\left[c_1+1,c_2+1,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1+2,c_2-1,c_3;d_1-2,d_2+2\right]$,$\left[c_1,c_2,c_3;d_1-4,d_2+4\right]$,\\$\left[c_1-2,c_2+1,c_3;d_1-2,d_2+2\right]$,$\left[c_1+1,c_2-2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,\\$\left[c_1+2,c_2,c_3-2;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3-2;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3-2;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3-2;d_1-2,d_2+2\right]$,\\$\left[c_1-2,c_2+2,c_3-2;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-1,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3-1;d_1+2,d_2-2\right]$,\\2$\left[c_1-1,c_2,c_3-1;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3-1;d_1-2,d_2+2\right]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline 
$\left[c_1,c_2+1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2+1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2-1,c_3+2;d_1+1,d_2-1\right]$,$\left[c_1-2,c_2+1,c_3-1;d_1-1,d_2+1\right]$\\$\left[c_1-1,c_2,c_3+2;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2,c_3+2;d_1-1,d_2+1\right]$,$\left[c_1,c_2+2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-1,c_3+2;d_1-1,d_2+1\right]$\\3$\left[c_1+1,c_2,c_3;d_1+1,d_2-1\right]$,3$\left[c_1-1,c_2+1,c_3;d_1+1,d_2-1\right]$,3$\left[c_1+1,c_2,c_3;d_1-1,d_2+1\right]$,
$\left[c_1-1,c_2+2,c_3-2;d_1-1,d_2+1\right]$,\\3$\left[c_1-1,c_2+1,c_3;d_1-1,d_2+1\right]$,$\left[c_1+2,c_2-2,c_3+1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2-1,c_3;d_1-1,d_2+1\right]$,\\3$\left[c_1,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1-2,c_2,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2+2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2,c_3;d_1-3,d_2+3\right]$,\\$\left[c_1-1,c_2+1,c_3;d_1-3,d_2+3\right]$,$\left[c_1+2,c_2-2,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2-1,c_3+1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1+1,c_2+1,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2+1,c_3-2;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+2,c_3-2;d_1+1,d_2-1\right]$,\\$\left[c_1+2,c_2-1,c_3-1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2,c_3-1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2,c_3-1;d_1-1,d_2+1\right]$,\\$\left[c_1-2,c_2+1,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1+2,c_2-1,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3-1;d_1-3,d_2+3\right]$,\\$\left[c_1+1,c_2-2,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-2,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2-1,c_3;d_1+1,d_2-1\right]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
\hline
$\left[c_1,c_2,c_3+2;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,$\left[c_1-2,c_2,c_3;d_1,d_2\right]$\\2$\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$,2$\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1-2,d_2+2\right]$,$\left[c_1,c_2-1,c_3;d_1-2,d_2+2\right]$,2$\left[c_1,c_2-1,c_3;d_1,d_2\right]$\\$\left[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1,c_2+2,c_3-2;d_1,d_2\right]$,$\left[c_1+2,c_2-2,c_3;d_1,d_2\right]$\\2$\left[c_1+1,c_2,c_3-1;d_1,d_2\right]$,2$\left[c_1-1,c_2+1,c_3-1;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2\right]$\\
\hline
\hline
{\scriptsize Level: 7}\\
\hline
$[c_1,c_2,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2+1,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2,c_3;d_1-1,d_2+1]$\\
\hline
\end{tabular}
\begin{tabular}{|l|}
\hline
{\hspace{52mm} \tiny $\tilde{Q}$ actions for $\mathcal{D}[0,0,0;d_1,2]$}\\
\hline
\hline
{\scriptsize Level: 0}\\
\hline 
{  $\left[c_1,c_2,c_3;d_1,d_2\right]$}\\
\hline
\hline
{\scriptsize   Level: 1}\\
\hline
$\left[c_1+1,c_2,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1,c_2-1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1,c_2,c_3-1;d_1-1,d_2+1\right]$\\
\hline
\hline
{\scriptsize   Level: 2}\\
\hline
$\left[c_1+2,c_2,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2+1,c_3;d_1,d_2\right]$,$\left[c_1,c_2+1,c_3;d_1-2,d_2+2\right]$,\\$\left[c_1-2,c_2+2,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2-1,c_3+1;d_1,d_2\right]$,$\left[c_1-1,c_2,c_3+1;d_1+2,d_2-2\right]$,\\2$\left[c_1-1,c_2,c_3+1;d_1,d_2\right]$,$\left[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2,c_3+1;d_1-2,d_2+2\right]$,$\left[c_1,c_2-2,c_3+2;d_1,d_2\right]$,\\$\left[c_1+1,c_2,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1+1,c_2,c_3-1;d_1,d_2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1+2,d_2-2\right]$,2$\left[c_1-1,c_2+1,c_3-1;d_1,d_2\right]$,\\$\left[c_1,c_2-1,c_3;d_1+2,d_2-2\right]$,2$\left[c_1,c_2-1,c_3;d_1,d_2\right]$,$\left[c_1+1,c_2,c_3-1;d_1-2,d_2+2\right]$,$\left[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2\right]$,\\$\left[c_1,c_2-1,c_3;d_1-2,d_2+2\right]$,$\left[c_1,c_2,c_3-2;d_1,d_2\right]$\\
\hline
\hline
{\scriptsize Level: 3}\\
\hline
$\left[c_1+1,c_2+1,c_3;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2+1,c_3;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2+2,c_3;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+2,c_3;d_1-1,d_2+1\right]$,\\$\left[c_1+2,c_2-1,c_3+1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2,c_3+1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2,c_3+1;d_1-1,d_2+1\right]$,\\$\left[c_1-2,c_2+1,c_3+1;d_1+1,d_2-1\right]$,$\left[c_1+2,c_2-1,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1,c_2,c_3+1;d_1-3,d_2+3\right]$,\\$\left[c_1+1,c_2-2,c_3+2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2-2,c_3+2;d_1-1,d_2+1\right]$,$\left[c_1-1,c_2-1,c_3+2;d_1+1,d_2-1\right]$,\\$\left[c_1,c_2-1,c_3-1;d_1-1,d_2+1\right]$,3$\left[c_1,c_2+1,c_3-1;d_1+1,d_2-1\right]$,3$\left[c_1,c_2+1,c_3-1;d_1-1,d_2+1 \right]$,\\$\left[c_1-2,c_2+2,c_3-1;d_1+1,d_2-1\right]$,3$\left[c_1+1,c_2-1,c_3;d_1+1,d_2-1\right]$,$\left[c_1-2,c_2+1,c_3+1;d_1-1,d_2+1\right]$,\\3$\left[c_1-1,c_2,c_3;d_1+1,d_2-1\right]$,3$\left[c_1+1,c_2-1,c_3;d_1-1,d_2+1\right]$,3$\left[c_1-1,c_2,c_3;d_1-1,d_2+1\right]$,$\left[c_1,c_2-2,c_3+1;d_1+1,d_2-1\right]$,\\$\left[c_1+2,c_2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1,c_2+1,c_3-1;d_1-3,d_2+3\right]$,$\left[c_1-2,c_2+2,c_3-1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2-1,c_3;d_1-3,d_2+3\right]$,\\$\left[c_1-1,c_2,c_3;d_1-3,d_2+3\right]$,$\left[c_1,c_2-2,c_3+1;d_1-1,d_2+1\right]$,$\left[c_1+1,c_2,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1+1,c_2,c_3-2;d_1-1,d_2+1\right]$,\\$\left[c_1-1,c_2+1,c_3-2;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2+1,c_3-2;d_1-1,d_2+1\right]$,$\left[c_1,c_2-1,c_3-1;d_1+1,d_2-1\right]$,\\
$\left[c_1+2,c_2,c_3-1;d_1+1,d_2-1\right]$,$\left[c_1-1,c_2-1,c_3+2;d_1-1,d_2+1\right]$\\
\hline
\hline
{\scriptsize Level: 4}\\
\hline 
$[c_1,c_2+2,c_3;d_1,d_2]$,2$[c_1+1,c_2,c_3+1;d_1,d_2]$,2$[c_1-1,c_2+1,c_3+1;d_1,d_2]$,$[c_1+1,c_2,c_3+1;d_1-2,d_2+2]$,\\$[c_1+2,c_2-2,c_3+2;d_1,d_2]$,2$[c_1,c_2-1,c_3+2;d_1,d_2]$,$[c_1,c_2-1,c_3+2;d_1-2,d_2+2]$,$[c_1-2,c_2,c_3+2;d_1,d_2]$,\\2$[c_1+1,c_2+1,c_3-1;d_1,d_2]$,2$[c_1-1,c_2+2,c_3-1;d_1,d_2]$,6$[c_1,c_2,c_3;d_1,d_2]$,2$[c_1+2,c_2-1,c_3;d_1,d_2]$,4$[c_1,c_2,c_3;d_1-2,d_2+2]$,\\2$[c_1-2,c_2+1,c_3;d_1,d_2]$,2$[c_1+1,c_2-2,c_3+1;d_1,d_2]$,2$[c_1-1,c_2-1,c_3+1;d_1,d_2]$,$[c_1+1,c_2+1,c_3-1;d_1-2,d_2+2]$,\\$[c_1-1,c_2+2,c_3-1;d_1-2,d_2+2]$,$[c_1+2,c_2-1,c_3;d_1-2,d_2+2]$,$[c_1,c_2,c_3;d_1-4,d_2+4]$,$[c_1-2,c_2+1,c_3;d_1-2,d_2+2]$,\\$[c_1+1,c_2-2,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2-1,c_3+1;d_1-2,d_2+2]$,$[c_1+2,c_2,c_3-2;d_1,d_2]$,2$[c_1,c_2+1,c_3-2;d_1,d_2]$,\\$[c_1,c_2+1,c_3-2;d_1-2,d_2+2]$,$[c_1-2,c_2+2,c_3-2;d_1,d_2]$,2$[c_1+1,c_2-1,c_3-1;d_1,d_2]$,2$[c_1-1,c_2,c_3-1;d_1,d_2]$,\\$[c_1+1,c_2-1,c_3-1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3-1;d_1-2,d_2+2]$,$[c_1,c_2-2,c_3;d_1,d_2]$,$[c_1-1,c_2+1,c_3+1;d_1-2,d_2+2]$\\
\hline
\hline
{\scriptsize Level: 5}\\
\hline 
$[c_1,c_2+1,c_3+1;d_1-1,d_2+1]$,$[c_1+1,c_2-1,c_3+2;d_1-1,d_2+1]$,$[c_1-1,c_2,c_3+2;d_1-1,d_2+1]$,3$[c_1+1,c_2,c_3;d_1-1,d_2+1]$,\\3$[c_1-1,c_2+1,c_3;d_1-1,d_2+1]$,3$[c_1,c_2-1,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2+2,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2,c_3;d_1-3,d_2+3]$,\\$[c_1-1,c_2+1,c_3;d_1-3,d_2+3]$,$[c_1+2,c_2-2,c_3+1;d_1-1,d_2+1]$,$[c_1,c_2-1,c_3+1;d_1-3,d_2+3]$,$[c_1-2,c_2,c_3+1;d_1-1,d_2+1]$,\\$[c_1+1,c_2+1,c_3-2;d_1-1,d_2+1]$,$[c_1-1,c_2+2,c_3-2;d_1-1,d_2+1]$,3$[c_1,c_2,c_3-1;d_1-1,d_2+1]$,\\$[c_1,c_2,c_3-1;d_1-3,d_2+3]$,$[c_1-2,c_2+1,c_3-1;d_1-1,d_2+1]$,$[c_1+1,c_2-2,c_3;d_1-1,d_2+1]$,$[c_1-1,c_2-1,c_3;d_1-1,d_2+1]$,\\
$[c_1+2,c_2-1,c_3-1;d_1-1,d_2+1]$\\
\hline
\hline
{\scriptsize Level: 6}\\
\hline
\hline
$[c_1,c_2+1,c_3;d_1-2,d_2+2]$,$[c_1+1,c_2-1,c_3+1;d_1-2,d_2+2]$,$[c_1-1,c_2,c_3+1;d_1-2,d_2+2]$,$[c_1+1,c_2,c_3-1;d_1-2,d_2+2]$,\\$[c_1-1,c_2+1,c_3-1;d_1-2,d_2+2]$,$[c_1,c_2-1,c_3;d_1-2,d_2+2]$\\
\hline
\end{tabular}
